LuxDiT: Lighting Estimation with Video Diffusion Transformer

Estimating scene lighting from a single image or video remains a longstanding challenge in computer vision and graphics. Learning-based approaches are constrained by the scarcity of ground-truth HDR environment maps, which are expensive to capture and limited in diversity. While recent generative models offer strong priors for image synthesis, lighting estimation remains difficult due to its reliance on indirect visual cues, the need to infer global (non-local) context, and the recovery of high-dynamic-range outputs. We propose LuxDiT, a novel data-driven approach that fine-tunes a video diffusion transformer to generate HDR environment maps conditioned on visual input. Trained on a large synthetic dataset with diverse lighting conditions, our model learns to infer illumination from indirect visual cues and generalizes effectively to real-world scenes. To improve semantic alignment between the input and the predicted environment map, we introduce a low-rank adaptation finetuning strategy using a collected dataset of HDR panoramas. Our method produces accurate lighting predictions with realistic angular high-frequency details, outperforming existing state-of-the-art techniques in both quantitative and qualitative evaluations.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
Input Image & GT & StyleLight & DiffusionLight & Ours & Input Image & GT & StyleLight & DiffusionLight & Ours \\
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A1040.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A1040.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A1040.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A1040.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A1040.jpg}} &
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A5146.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A5146.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A5146.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A5146.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A5146.jpg}} 
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A1040.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A1040.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A1040.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A1040.jpg}} &
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A5146.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A5146.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A5146.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A5146.jpg}} 
\\[10pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A6771.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A6771.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A6771.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A6771.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A6771.jpg}} &
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A6425.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A6425.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A6425.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A6425.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A6425.jpg}} 
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A6771.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A6771.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A6771.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A6771.jpg}} &
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A6425.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A6425.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A6425.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A6425.jpg}} 
\\[10pt]

Input Image & GT & H-G et al. & DiffusionLight & Ours & Input Image & GT & H-G et al. & DiffusionLight & Ours \\
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A6478.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A6478.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A6478.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A6478.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A6478.jpg}} &
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A0657.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A0657.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A0657.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A0657.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A0657.jpg}} 
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A6478.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A6478.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A6478.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A6478.jpg}} &
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A0657.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A0657.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A0657.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A0657.jpg}} 
\\[10pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A1574.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A1574.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A1574.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A1574.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A1574.jpg}} &
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A9025.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A9025.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A9025.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A9025.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A9025.jpg}} 
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A1574.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A1574.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A1574.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A1574.jpg}} &
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A9025.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A9025.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A9025.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A9025.jpg}} 
\\[10pt]

Input Image & GT & NLFE & DiffusionLight & Ours & Input Image & GT & NLFE & DiffusionLight & Ours \\
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/snowy_cemetery.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/snowy_cemetery.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/snowy_cemetery.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/snowy_cemetery.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/snowy_cemetery.jpg}} &
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/wrestling_gym.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/wrestling_gym.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/wrestling_gym.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/wrestling_gym.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/wrestling_gym.jpg}} 
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/snowy_cemetery.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/snowy_cemetery.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/snowy_cemetery.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/snowy_cemetery.jpg}} &
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/wrestling_gym.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/wrestling_gym.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/wrestling_gym.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/wrestling_gym.jpg}} 
\\[10pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/fort_schanskop_morning.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/fort_schanskop_morning.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/fort_schanskop_morning.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/fort_schanskop_morning.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/fort_schanskop_morning.jpg}} &
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/harties_cliff_view.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/harties_cliff_view.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/harties_cliff_view.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/harties_cliff_view.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/harties_cliff_view.jpg}} 
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/fort_schanskop_morning.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/fort_schanskop_morning.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/fort_schanskop_morning.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/fort_schanskop_morning.jpg}} &
&
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/harties_cliff_view.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/harties_cliff_view.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/harties_cliff_view.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/harties_cliff_view.jpg}} 
\\

\end{tabular}
\begin{tabular}{ccccc}
Reference & StyleLight & DiffusionLight & DiPIR & Ours \\

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/courtyard/ref_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/courtyard/stylelight_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/courtyard/diffusionlight_new_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/courtyard/sds_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/courtyard/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/05_130854_140_00/background_crop.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/05_130854_140_00/stylelight_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/05_130854_140_00/diffusionlight_crop_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/05_130854_140_00/dipir_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/05_130854_140_00/luxDiT_hdri.jpg}}
\end{tabular}
\begin{tabular}{ccc|ccc|ccc|ccc}

\multicolumn{2}{c}{Frame 0} & \multicolumn{2}{c}{Frame 12} & \multicolumn{2}{c|}{Frame 24} &
\multicolumn{2}{c}{Frame 0} & \multicolumn{2}{c}{Frame 12} & \multicolumn{2}{c}{Frame 24} \\

\multicolumn{2}{c}{
    \raisebox{-0.5\height}{\includegraphics[width=0.17\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/input/illovo_beach_balcony_4k.000.jpg}} 
} &
\multicolumn{2}{c}{
    \raisebox{-0.5\height}{\includegraphics[width=0.17\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/input/illovo_beach_balcony_4k.012.jpg}} 
} &
\multicolumn{2}{c|}{
    \raisebox{-0.5\height}{\includegraphics[width=0.17\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/input/illovo_beach_balcony_4k.024.jpg}} 
} &

\multicolumn{2}{c}{
    \raisebox{-0.5\height}{\includegraphics[width=0.17\linewidth]{assets/figs/video_example/200022/input/200022.000.jpg}} 
} &
\multicolumn{2}{c}{
    \raisebox{-0.5\height}{\includegraphics[width=0.17\linewidth]{assets/figs/video_example/200022/input/200022.012.jpg}} 
} &
\multicolumn{2}{c}{
    \raisebox{-0.5\height}{\includegraphics[width=0.17\linewidth]{assets/figs/video_example/200022/input/200022.024.jpg}} 
}
\\

\tiny 0 & \tiny 12 & \tiny 24 & \tiny 0 & \tiny 12 & \tiny 24 & \tiny 0 & \tiny 12 & \tiny 24 & \tiny 0 & \tiny 12 & \tiny 24 \\

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/gt/rendered_ldr/illovo_beach_balcony_4k.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/gt/rendered_ldr/illovo_beach_balcony_4k.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/gt/rendered_ldr/illovo_beach_balcony_4k.024.jpg}} &

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/diffusionlight/rendered_ldr/illovo_beach_balcony_4k.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/diffusionlight/rendered_ldr/illovo_beach_balcony_4k.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/diffusionlight/rendered_ldr/illovo_beach_balcony_4k.024.jpg}} &

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/gt/rendered_ldr/200022.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/gt/rendered_ldr/200022.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/gt/rendered_ldr/200022.024.jpg}} &

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/diffusionlight/rendered_ldr/200022.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/diffusionlight/rendered_ldr/200022.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/diffusionlight/rendered_ldr/200022.024.jpg}}
\\

\multicolumn{3}{c|}{\tiny Reference} & \multicolumn{3}{c|}{\tiny DiffusionLight} & \multicolumn{3}{c|}{\tiny Reference} & \multicolumn{3}{c}{\tiny DiffusionLight} \\

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/our_img/rendered_ldr/illovo_beach_balcony_4k.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/our_img/rendered_ldr/illovo_beach_balcony_4k.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/our_img/rendered_ldr/illovo_beach_balcony_4k.024.jpg}} &

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/our_vid/rendered_ldr/illovo_beach_balcony_4k.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/our_vid/rendered_ldr/illovo_beach_balcony_4k.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/illovo_beach_balcony_4k/our_vid/rendered_ldr/illovo_beach_balcony_4k.024.jpg}} &

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/our_img/rendered_ldr/200022.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/our_img/rendered_ldr/200022.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/our_img/rendered_ldr/200022.024.jpg}} &

\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/our_vid/rendered_ldr/200022.000.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/our_vid/rendered_ldr/200022.012.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.082\linewidth]{assets/figs/video_example/200022/our_vid/rendered_ldr/200022.024.jpg}}
\\

\multicolumn{3}{c|}{\tiny Ours image} & \multicolumn{3}{c|}{\tiny Ours video} & \multicolumn{3}{c|}{\tiny Ours image} & \multicolumn{3}{c}{\tiny Ours video} \\

\end{tabular}
\begin{tabular}{cccc}
            \toprule
            \textbf{LoRA Scale} & \textbf{Diffuse} $\downarrow$ & \textbf{Matte} $\downarrow$ & \textbf{Mirror} $\downarrow$ \\
            \midrule
            0.00 & 2.98 & 5.02 & 6.07 \\
            0.25 & 2.09 & 3.69 & 4.67 \\
            0.50 & 1.52 & 2.66 & 3.56 \\
            0.75 & \emph{1.22} & \emph{2.05} & \emph{2.88} \\
            1.00 & \textbf{1.17} & \textbf{1.92} & \textbf{2.72} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{cccc}
            \toprule
            \textbf{FOV} & \textbf{Diffuse} $\downarrow$ & \textbf{Matte} $\downarrow$ & \textbf{Mirror} $\downarrow$ \\
            \midrule
            $45^\circ$ & 1.29 & 2.14 & 2.95 \\ %
            $50^\circ$ & 1.26 & 2.06 & 2.86 \\ %
            $60^\circ$ & 1.17 & 1.92 & 2.72 \\ %
            $70^\circ$ & \emph{1.15} & \emph{1.85} & \emph{2.63} \\ %
            $75^\circ$ & \textbf{1.13} & \textbf{1.80} & \textbf{2.59} \\ %
            \bottomrule
        \end{tabular}
\begin{tabular}{cccc}
            \toprule
            \textbf{Elevation} & \textbf{Diffuse} $\downarrow$ & \textbf{Matte} $\downarrow$ & \textbf{Mirror} $\downarrow$ \\
            \midrule
            $-30^\circ$ & 1.70 & 3.04 & 3.95 \\ %
            $-15^\circ$ & \emph{1.22} & \emph{2.05}
            & \emph{2.87} \\ %
            $\textcolor{white}{+0}0^\circ$   & \textbf{1.17} & \textbf{1.92} & \textbf{2.72} \\ %
            $\textcolor{white}{+}15^\circ$  & 1.28 & 2.09 & 2.94 \\ %
            $\textcolor{white}{+}30^\circ$  & 1.71 & 2.59 & 3.51 \\ %
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccccc}
                \toprule
                \multirow{2}{*}{\textbf{Settings}} & \multicolumn{3}{c}{\textbf{Laval Indoor}} & \multicolumn{3}{c}{\textbf{Poly Haven}} \\
                & {Diffuse} $\downarrow$ & {Matte} $\downarrow$ & {Mirror} $\downarrow$ & {Diffuse} $\downarrow$ & {Matte} $\downarrow$ & {Mirror} $\downarrow$ \\
                \midrule
                Ours (channel concat.)         & 7.09 &10.04 &11.07 & 7.09 &10.04 &11.07 \\
                Ours (w/o synthetic data)      & \emph{4.50} & \emph{5.14} & \emph{6.96} & \emph{1.48} & \emph{2.08} & \emph{2.86} \\
                Ours                    & \textbf{2.56} & \textbf{3.53} & \textbf{5.64} & \textbf{1.23} & \textbf{1.98} & \textbf{2.78} \\
                \bottomrule
            \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cccc}
\textbf{Input Image} & \textbf{Model Ablation} & \multicolumn{4}{c}{\textbf{LoRA Scale Exploration}} \\ \hline
& channel concat. & LoRA 0.0 & LoRA 0.1 & LoRA 0.2 & LoRA 0.4  \\
\multirow{3}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/input_rgb.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/cat.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls0.0.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls0.1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls0.2.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls0.4.jpg}}
\\[15pt]
& w/o syn. data & LoRA 0.6 & LoRA 0.7 & LoRA 0.8 & LoRA 1.0 \\
&
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/pano.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls0.6.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls0.7.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls0.8.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.167\linewidth]{assets/figs/ablation/lora_scale/ls1.0.jpg}}

\end{tabular}
\begin{tabular}{cccccc}
FOV & $45\degree$ & $50\degree$ & $60\degree$ & $70\degree$ & $75\degree$ \\

GT &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/input_fov45.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/input_fov50.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/input_fov60.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/input_fov70.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/input_fov75.jpg}}
\\[20pt]
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/gt.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/env_fov45.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/env_fov50.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/env_fov60.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/env_fov70.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/fov/lakeside_dawn_4k_00/env_fov75.jpg}}
\\

\end{tabular}
\begin{tabular}{cccccc}
Elevation & $30\degree \uparrow$ & $15\degree \uparrow$ & $0\degree$ & $15\degree \downarrow$ & $30\degree \downarrow$ \\

GT &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/input_d30.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/input_d15.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/input_h00.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/input_u15.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/input_u30.jpg}}
\\[20pt]
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/gt.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/env_d30.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/env_d15.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/env_h00.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/env_u15.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/ablation/elev/docklands_02_4k_00/env_u30.jpg}}
\\

\end{tabular}
\begin{tabular}{c|cccc}
\textbf{Input Image} & \multicolumn{3}{c}{\textbf{LoRA Scale Exploration}} \\ \hline
 & GT & LoRA 0.00 & LoRA 0.25  \\
\multirow{4}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.25\linewidth]{assets/figs/ablation/inv_lora_scale/000026.0003.0000.rgb_inp.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/ablation/inv_lora_scale/000026.0003.0000.env_gt.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/ablation/inv_lora_scale/000026.0003.0000.rgb_ls0.00.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/ablation/inv_lora_scale/000026.0003.0000.rgb_ls0.25.jpg}}
\\[15pt]
& LoRA 0.50 & LoRA 0.75 & LoRA 1.00 \\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/ablation/inv_lora_scale/000026.0003.0000.rgb_ls0.50.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/ablation/inv_lora_scale/000026.0003.0000.rgb_ls0.75.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/ablation/inv_lora_scale/000026.0003.0000.rgb_ls1.00.jpg}}

\end{tabular}
\begin{tabular}{ccccc}
Input Image & GT & StyleLight & DiffusionLight & Ours \\
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A1453.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A1453.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A1453.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A1453.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A1453.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A1453.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A1453.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A1453.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A1453.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/9C4A0904.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/9C4A0904.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/9C4A0904.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/9C4A0904.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/9C4A0904.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/9C4A0904.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/9C4A0904.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/9C4A0904.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/9C4A0904.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A1902.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A1902.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A1902.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A1902.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A1902.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A1902.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A1902.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A1902.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A1902.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/9C4A0977.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/9C4A0977.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/9C4A0977.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/9C4A0977.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/9C4A0977.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/9C4A0977.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/9C4A0977.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/9C4A0977.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/9C4A0977.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A1008.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A1008.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A1008.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A1008.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A1008.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A1008.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A1008.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A1008.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A1008.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A9780.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A9780.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A9780.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A9780.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A9780.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A9780.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A9780.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A9780.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A9780.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/9C4A7577.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/9C4A7577.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/9C4A7577.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/9C4A7577.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/9C4A7577.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/9C4A7577.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/9C4A7577.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/9C4A7577.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/9C4A7577.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/AG8A8163.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/AG8A8163.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/AG8A8163.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/AG8A8163.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/AG8A8163.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/AG8A8163.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/AG8A8163.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/AG8A8163.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/AG8A8163.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/input/9C4A3419.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/three_spheres/9C4A3419.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/three_spheres/9C4A3419.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/three_spheres/9C4A3419.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/three_spheres/9C4A3419.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/gt/env_ldr/9C4A3419.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/stylelight/env_ldr/9C4A3419.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/diffusionlight/env_ldr/9C4A3419.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/envmap_compare/laval_indoor/ours/env_ldr/9C4A3419.jpg}}
\\ %

\end{tabular}
\begin{tabular}{cccccc}
Input Image & GT & H-G et al. & NLFE & DiffusionLight & Ours \\
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A6555.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A6555.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A6555.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A6555.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A6555.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A6555.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A6555.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A6555.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A6555.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A6555.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A6555.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A8354.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A8354.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A8354.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A8354.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A8354.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A8354.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A8354.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A8354.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A8354.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A8354.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A8354.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A7199.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A7199.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A7199.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A7199.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A7199.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A7199.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A7199.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A7199.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A7199.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A7199.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A7199.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A3958.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A3958.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A3958.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A3958.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A3958.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A3958.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A3958.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A3958.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A3958.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A3958.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A3958.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A1056.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A1056.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A1056.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A1056.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A1056.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A1056.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A1056.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A1056.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A1056.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A1056.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A1056.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A0789.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A0789.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A0789.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A0789.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A0789.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A0789.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A0789.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A0789.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A0789.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A0789.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A0789.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A0615.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A0615.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A0615.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A0615.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A0615.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A0615.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A0615.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A0615.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A0615.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A0615.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A0615.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A0531.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A0531.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A0531.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A0531.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A0531.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A0531.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A0531.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A0531.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A0531.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A0531.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A0531.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/input/9C4A0223.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/three_spheres/9C4A0223.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/three_spheres/9C4A0223.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/three_spheres/9C4A0223.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/three_spheres/9C4A0223.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/three_spheres/9C4A0223.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/gt/env_ldr/9C4A0223.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/hg/env_ldr/9C4A0223.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/nlfe/env_ldr/9C4A0223.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/diffusionlight/env_ldr/9C4A0223.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/laval_outdoor/ours/env_ldr/9C4A0223.jpg}}
\\

\end{tabular}
\begin{tabular}{cccccc}
Input Image & GT & StyleLight & NLFE & DiffusionLight & Ours \\
\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/zwartkops_curve_afternoon.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/zwartkops_curve_afternoon.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/zwartkops_curve_afternoon.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/zwartkops_curve_afternoon.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/zwartkops_curve_afternoon.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/zwartkops_curve_afternoon.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/zwartkops_curve_afternoon.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/zwartkops_curve_afternoon.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/zwartkops_curve_afternoon.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/zwartkops_curve_afternoon.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/zwartkops_curve_afternoon.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/vestibule.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/vestibule.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/vestibule.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/vestibule.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/vestibule.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/vestibule.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/vestibule.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/vestibule.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/vestibule.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/vestibule.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/vestibule.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/thatch_chapel.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/thatch_chapel.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/thatch_chapel.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/thatch_chapel.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/thatch_chapel.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/thatch_chapel.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/thatch_chapel.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/thatch_chapel.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/thatch_chapel.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/thatch_chapel.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/thatch_chapel.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/small_empty_room_1.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/small_empty_room_1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/small_empty_room_1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/small_empty_room_1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/small_empty_room_1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/small_empty_room_1.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/small_empty_room_1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/small_empty_room_1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/small_empty_room_1.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/small_empty_room_1.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/small_empty_room_1.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/rostock_laage_airport.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/rostock_laage_airport.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/rostock_laage_airport.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/rostock_laage_airport.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/rostock_laage_airport.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/rostock_laage_airport.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/rostock_laage_airport.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/rostock_laage_airport.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/rostock_laage_airport.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/rostock_laage_airport.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/rostock_laage_airport.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/hayloft.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/hayloft.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/hayloft.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/hayloft.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/hayloft.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/hayloft.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/hayloft.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/hayloft.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/hayloft.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/hayloft.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/hayloft.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/cobblestone_street_night.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/cobblestone_street_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/cobblestone_street_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/cobblestone_street_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/cobblestone_street_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/cobblestone_street_night.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/cobblestone_street_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/cobblestone_street_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/cobblestone_street_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/cobblestone_street_night.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/cobblestone_street_night.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/metro_vijzelgracht.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/metro_vijzelgracht.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/metro_vijzelgracht.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/metro_vijzelgracht.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/metro_vijzelgracht.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/metro_vijzelgracht.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/metro_vijzelgracht.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/metro_vijzelgracht.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/metro_vijzelgracht.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/metro_vijzelgracht.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/metro_vijzelgracht.jpg}}
\\[20pt]

\multirow{2}{*}{
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/input/lakeside_night.jpg}}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/three_spheres/lakeside_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/three_spheres/lakeside_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/three_spheres/lakeside_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/three_spheres/lakeside_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/three_spheres/lakeside_night.jpg}}
\\
&
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/gt/env_ldr/lakeside_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/stylelight/env_ldr/lakeside_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/nlfe/env_ldr/lakeside_night.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/diffusionlight/env_ldr/lakeside_night.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[width=0.166\linewidth]{assets/figs/envmap_compare/polyhaven_2025/ours/env_ldr/lakeside_night.jpg}}
\\

\end{tabular}
\begin{tabular}{ccccc}
Reference & StyleLight & DiffusionLight & DiPIR & Ours \\

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/golden_bay/ref_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/golden_bay/stylelight_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/golden_bay/diffusionlight_new_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/golden_bay/sds_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/golden_bay/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/veranda/ref_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/veranda/stylelight_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/veranda/diffusionlight_new_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/veranda/sds_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/veranda/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/pretville_chair/ref_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/pretville_chair/stylelight_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/pretville_chair/diffusionlight_new_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/pretville_chair/sds_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/pretville_chair/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/metro/ref_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/metro/stylelight_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/metro/diffusionlight_new_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/metro/sds_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/hdri_mi_insertion/metro/luxDiT_hdri.jpg}}
\\

\end{tabular}
\begin{tabular}{ccccc}
H-G et al.~\cite{hold2019deep} & NLFE & DiffusionLight & DiPIR & Ours \\
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/00_100613_065_00/holdgeoffroy_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/00_100613_065_00/nlfe_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/00_100613_065_00/diffusionlight_crop_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/00_100613_065_00/dipir_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/00_100613_065_00/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/19_158686_140_00/holdgeoffroy_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/19_158686_140_00/nlfe_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/19_158686_140_00/diffusionlight_crop_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/19_158686_140_00/dipir_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/19_158686_140_00/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/04_128796_120_00/holdgeoffroy_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/04_128796_120_00/nlfe_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/04_128796_120_00/diffusionlight_crop_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/04_128796_120_00/dipir_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/04_128796_120_00/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/01_102751_018_00/holdgeoffroy_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/01_102751_018_00/nlfe_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/01_102751_018_00/diffusionlight_crop_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/01_102751_018_00/dipir_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid/01_102751_018_00/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_duskdawn/07_848780_090_01/holdgeoffroy_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_duskdawn/07_848780_090_01/nlfe_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_duskdawn/07_848780_090_01/diffusionlight_crop_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_duskdawn/07_848780_090_01/dipir_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_duskdawn/07_848780_090_01/luxDiT_hdri.jpg}}
\\[25pt]

\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_night/06_135171_142_00/holdgeoffroy_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_night/06_135171_142_00/nlfe_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_night/06_135171_142_00/diffusionlight_crop_rht_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_night/06_135171_142_00/dipir_hdri.jpg}} &
\raisebox{-0.5\height}{\includegraphics[width=0.2\linewidth]{assets/figs/waymo_insertion/waymo_hybrid_night/06_135171_142_00/luxDiT_hdri.jpg}}
\\
\end{tabular}
